Evaluation and Prognostic Validation of Deep Regression Models for WSI-Based Gene-Expression Prediction

Gene-expression profiling is widely used in research and central to many areas of precision oncology, but remains costly and not universally accessible. Recent advances in computational pathology enable prediction of transcriptomic profiles directly from hematoxylin and eosin (H&E)-stained whole-slide images (WSIs), although optimal modeling strategies and clinical relevance remain unclear. In this study, we systematically evaluate deep regression models for WSI-based gene-expression prediction across multiple regression formulations and pathology foundation models (PFMs), and assess whether the resulting predicted transcriptomic signals retain prognostic utility. Across four TCGA datasets, we find that direct regression using attention-based multiple instance learning together with PFM feature extractors provides a strong and computationally efficient baseline, with no consistent benefit from separately training multiple models on subsets of genes. We then externally validate the selected configuration on an independent cohort of 997 breast cancer patients, demonstrating robust generalization for clinically relevant gene sets such as PAM50. To assess clinical relevance, we further evaluate predicted gene-expression scores in two independent population-representative breast cancer cohorts comprising 4,172 patients with survival endpoints, where predicted scores retain prognostic value in both the full patient cohort and the ER+ & HER2- subgroup. Together, these results demonstrate that WSI-based gene-expression prediction can generalize across independent cohorts and recover biologically and clinically meaningful molecular structure, supporting its potential as a scalable approach for transcriptomic phenotyping and risk stratification.

==> figures/extra_results_losses_std_num_geq_04.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0, ymax=5550,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 1500, 3000, 4500},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.25)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font={\footnotesize\bfseries}},
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 4927 ) +- (0, 357.299)
      (TCGA-HNSC, 3987.8) +- (0, 765.179)
      (TCGA-STAD, 3240.2) +- (0, 1342.98)
      (TCGA-BLCA, 4364.6) +- (0, 1188.92)};
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 3897.6) +- (0, 606.933)
      (TCGA-HNSC, 2842.8) +- (0, 1078.47)
      (TCGA-STAD, 2979.2) +- (0, 1804.83)
      (TCGA-BLCA, 3816.8) +- (0, 1291.7)};
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 4645) +- (0, 417.769)
      (TCGA-HNSC, 3881.2) +- (0, 742.523)
      (TCGA-STAD, 3104.2) +- (0, 1386.35)
      (TCGA-BLCA, 4626.6) +- (0, 1440.98)};
    \addplot [fill=OrangeRed, draw=OrangeRed, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 4906.4) +- (0, 441.478)
      (TCGA-HNSC, 3938.6) +- (0, 630.541)
      (TCGA-STAD, 3537.4) +- (0, 1525.5)
      (TCGA-BLCA, 4429.4) +- (0, 1181.22)};
    \legend{
            % Contrastive,
            L2,
            Gaussian,
            L1,
            smoothL1
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/extra_results_losses_std_pearson.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0.0, ymax=0.30,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        % ytick={0.15, 0.20, 0.25, 0.30},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Pearson ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                % fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.284548 ) +- (0, 0.00676863)
      (TCGA-HNSC, 0.256569) +- (0, 0.00900385)
      (TCGA-STAD, 0.216453) +- (0, 0.0314102)
      (TCGA-BLCA, 0.253299) +- (0, 0.0296211)};
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.251903) +- (0, 0.0133063)
      (TCGA-HNSC, 0.204926) +- (0, 0.0316067)
      (TCGA-STAD, 0.192518) +- (0, 0.0501626)
      (TCGA-BLCA, 0.229752) +- (0, 0.0411661)};
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.268581) +- (0, 0.0106736)
      (TCGA-HNSC, 0.248558) +- (0, 0.0132508)
      (TCGA-STAD, 0.20765) +- (0, 0.0344402)
      (TCGA-BLCA, 0.256112) +- (0, 0.0301302)};
    \addplot [fill=OrangeRed, draw=OrangeRed, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.28164) +- (0, 0.00967983)
      (TCGA-HNSC, 0.252767) +- (0, 0.0118318)
      (TCGA-STAD, 0.221846) +- (0, 0.0358783)
      (TCGA-BLCA, 0.255076) +- (0, 0.027621)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/extra_results_losses_std_pearson_top1k.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0.0, ymax=0.60,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        % ytick={0.45, 0.50, 0.55, 0.6},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Pearson - top 1k genes ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                % fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.598019 ) +- (0, 0.0125496)
      (TCGA-HNSC, 0.589236) +- (0, 0.032307)
      (TCGA-STAD, 0.548459) +- (0, 0.0525175)
      (TCGA-BLCA, 0.60033) +- (0, 0.0378758)};
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.579001) +- (0, 0.0231828)
      (TCGA-HNSC, 0.556876) +- (0, 0.052583)
      (TCGA-STAD, 0.555951) +- (0, 0.0877791)
      (TCGA-BLCA, 0.582352) +- (0, 0.0405786)};
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.598249) +- (0, 0.0133318)
      (TCGA-HNSC, 0.585707) +- (0, 0.0278542)
      (TCGA-STAD, 0.549142) +- (0, 0.0572022)
      (TCGA-BLCA, 0.603652) +- (0, 0.0376991)};
    \addplot [fill=OrangeRed, draw=OrangeRed, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.597209) +- (0, 0.0133384)
      (TCGA-HNSC, 0.585948) +- (0, 0.0259985)
      (TCGA-STAD, 0.560038) +- (0, 0.057932)
      (TCGA-BLCA, 0.601764) +- (0, 0.0375224)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/fig_main_results_detailed.tex <==
\begin{figure*}[t]
\centering
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    ylabel={mean Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.20, ymax=0.305,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500, 1000},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500, },
                    ytick={0.20, 0.215, 0.23, 0.245, 0.26, 0.275, 0.29},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={TCGA-BRCA},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.286987\\
            5 0.283661\\
            10 0.284244\\
            20 0.284351\\
            50 0.283045\\
            100 0.283404\\
            200 0.284839\\
            500 0.282986\\
            1026 0.282689\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.286987\\
            5 0.282631\\
            10 0.282974\\
            20 0.282648\\
            50 0.282191\\
            100 0.282014\\
            200 0.281059\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{5.0mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={mean Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.20, ymax=0.305,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
                    ytick={0.20, 0.215, 0.23, 0.245, 0.26, 0.275, 0.29},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={TCGA-HNSC},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.259409\\
            5 0.25963\\
            10 0.263414\\
            20 0.260465\\
            50 0.259548\\
            100 0.256718\\
            200 0.262244\\
            500 0.257023\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.259409\\
            5 0.256228\\
            10 0.255155\\
            20 0.258115\\
            50 0.254469\\
            100 0.255589\\
            200 0.25278\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-1.5mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.20, ymax=0.305,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
                    ytick={0.20, 0.215, 0.23, 0.245, 0.26, 0.275, 0.29},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={TCGA-STAD},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.21748\\
            5 0.22439\\
            10 0.227483\\
            20 0.226073\\
            50 0.23186\\
            100 0.226347\\
            200 0.230599\\
            500 0.226369\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.21748\\
            5 0.212565\\
            10 0.217718\\
            20 0.214543\\
            50 0.21682\\
            100 0.216695\\
            200 0.216315\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-1.5mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.20, ymax=0.305,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500, 1000},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500, },
                    ytick={0.20, 0.215, 0.23, 0.245, 0.26, 0.275, 0.29},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    % xmajorgrids=true,
                    title={TCGA-BLCA},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.256501\\
            5 0.262178\\
            10 0.258939\\
            20 0.260966\\
            50 0.262259\\
            100 0.25997\\
            200 0.260988\\
            500 0.262775\\
            1026 0.263036\\
            };
            \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.256501\\
            5 0.257628\\
            10 0.25775\\
            20 0.258326\\
            50 0.258272\\
            100 0.257941\\
            200 0.258409\\
            };
            \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}

    
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    ylabel={mean Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.49, ymax=0.61,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500, 1000},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500, },
                    ytick={0.49, 0.51, 0.53, 0.55, 0.57, 0.59},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.580212\\
            5 0.583544\\
            10 0.582141\\
            20 0.582109\\
            50 0.580913\\
            100 0.583087\\
            200 0.582756\\
            500 0.582672\\
            1026 0.582044\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.580212\\
            5 0.58209\\
            10 0.583235\\
            20 0.585235\\
            50 0.588069\\
            100 0.590479\\
            200 0.590221\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{5.0mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    % ylabel={mean Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.49, ymax=0.61,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
                    ytick={0.49, 0.51, 0.53, 0.55, 0.57, 0.59},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.546698\\
            5 0.550522\\
            10 0.55192\\
            20 0.546029\\
            50 0.548253\\
            100 0.546165\\
            200 0.548784\\
            500 0.547246\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.546698\\
            5 0.545033\\
            10 0.545508\\
            20 0.550333\\
            50 0.550458\\
            100 0.552416\\
            200 0.553334\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-1.5mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    % ylabel={Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.49, ymax=0.61,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
                    ytick={0.49, 0.51, 0.53, 0.55, 0.57, 0.59},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.498481\\
            5 0.508365\\
            10 0.51944\\
            20 0.515796\\
            50 0.518991\\
            100 0.515469\\
            200 0.522018\\
            500 0.519669\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.498481\\
            5 0.506163\\
            10 0.511424\\
            20 0.508466\\
            50 0.50572\\
            100 0.505379\\
            200 0.507268\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-1.5mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    % ylabel={Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.49, ymax=0.61,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500, 1000},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500, },
                    ytick={0.49, 0.51, 0.53, 0.55, 0.57, 0.59},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.55236\\
            5 0.551639\\
            10 0.555265\\
            20 0.557771\\
            50 0.559813\\
            100 0.556059\\
            200 0.557715\\
            500 0.564446\\
            1026 0.568438\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.55236\\
            5 0.555587\\
            10 0.556591\\
            20 0.567301\\
            50 0.566533\\
            100 0.573054\\
            200 0.572986\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}


    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of models},
                    ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=2000, ymax=5000,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500, 1000},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500, },
                    ytick={2000, 2500, 3000, 3500, 4000, 4500},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 4554\\
            5 4593\\
            10 4561\\
            20 4572\\
            50 4522\\
            100 4610\\
            200 4602\\
            500 4590\\
            1026 4503\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 4554\\
            5 4489\\
            10 4511\\
            20 4497\\
            50 4527\\
            100 4555\\
            200 4550\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{5.0mm}
        \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of models},
                    % ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=2000, ymax=5000,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
                    ytick={2000, 2500, 3000, 3500, 4000, 4500},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 3080\\
            5 3166\\
            10 3230\\
            20 3100\\
            50 3190\\
            100 3024\\
            200 3207\\
            500 3150\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 3080\\
            5 3003\\
            10 2993\\
            20 3169\\
            50 3191\\
            100 3287\\
            200 3300\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-1.5mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of models},
                    % ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=2000, ymax=5000,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500},
                    ytick={2000, 2500, 3000, 3500, 4000, 4500},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 2241\\
            5 2486\\
            10 2662\\
            20 2625\\
            50 2678\\
            100 2551\\
            200 2722\\
            500 2611\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 2241\\
            5 2327\\
            10 2470\\
            20 2412\\
            50 2407\\
            100 2432\\
            200 2437\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-1.5mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.54, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of models},
                    % ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=2000, ymax=5000,
                    xtick={1, 5, 10, 20, 50, 100, 200, 500, 1000},
                    xticklabels={1, 5, 10, 20, 50, 100, 200, 500, },
                    ytick={2000, 2500, 3000, 3500, 4000, 4500},
                    yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 3255\\
            5 3413\\
            10 3340\\
            20 3450\\
            50 3470\\
            100 3337\\
            200 3452\\
            500 3551\\
            1026 3595\\
            };
            % \addlegendentry{Sequential Chunking}

            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 3255\\
            5 3338\\
            10 3341\\
            20 3388\\
            50 3444\\
            100 3433\\
            200 3401\\
            };
            % \addlegendentry{Clustering}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\vspace{-1.0mm}
    \caption{\textbf{Effect of using multiple models for gene-expression prediction.} Performance across the four TCGA datasets when multiple \textit{Direct - ABMIL} models are used to predict the full gene-expression profile $\hat{y}(x) \in \mathbb{R}^N$, with the $N\!=\!20{,}530$ genes grouped using either sequential chunking or clustering. Metrics are defined as in Figure~\ref{fig:main_results}. Results are reported as the mean over the five cross-validation folds.}
  \label{fig:main_results_detailed}
\end{figure*}

==> figures/fig_main_results_detailed_first800.tex <==
\begin{figure*}[t]
\centering
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    ylabel={mean Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.24, ymax=0.32,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.24, 0.26, 0.28, 0.30},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={TCGA-BRCA},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.264812\\
            10 0.279344\\
            20 0.287996\\
            41 0.287828\\
            103 0.287593\\
            206 0.288167\\
            411 0.285318\\
            1027 0.290418\\
            2053 0.287927\\
            4106 0.285761\\
            20530 0.290598\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{4.35mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={mean Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.20, ymax=0.28,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.20, 0.22, 0.24, 0.26},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={TCGA-HNSC},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.219971\\
            10 0.245825\\
            20 0.253009\\
            41 0.256941\\
            103 0.262786\\
            206 0.257232\\
            411 0.261686\\
            1027 0.255896\\
            2053 0.264967\\
            4106 0.259195\\
            20530 0.259686\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{2.6mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.18, ymax=0.26,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.18, 0.20, 0.22, 0.24},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={TCGA-STAD},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.195958\\
            10 0.220726\\
            20 0.22757\\
            41 0.230789\\
            103 0.234632\\
            206 0.226352\\
            411 0.235846\\
            1027 0.227831\\
            2053 0.232272\\
            4106 0.225537\\
            20530 0.218292\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{2.35mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.22, ymax=0.30,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.22, 0.24, 0.26, 0.28},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    % xmajorgrids=true,
                    title={TCGA-BLCA},
                    title style={font={\large\bfseries}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.241107\\
            10 0.260064\\
            20 0.264942\\
            41 0.263189\\
            103 0.259514\\
            206 0.258138\\
            411 0.25931\\
            1027 0.261736\\
            2053 0.264312\\
            4106 0.266928\\
            20530 0.255746\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}

    
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    ylabel={mean Pearson - top 50 genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.54, ymax=0.62,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.54, 0.56, 0.58, 0.60},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.566117\\
            10 0.571613\\
            20 0.578294\\
            41 0.57754\\
            103 0.5798\\
            206 0.583013\\
            411 0.577054\\
            1027 0.577821\\
            2053 0.580743\\
            4106 0.581892\\
            20530 0.578253\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    % \end{subfigure}\hspace{5.0mm}
    \end{subfigure}\hspace{4.35mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    % ylabel={mean Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.48, ymax=0.56,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.48, 0.50, 0.52, 0.54},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.506898\\
            10 0.524629\\
            20 0.525941\\
            41 0.526224\\
            103 0.529455\\
            206 0.525647\\
            411 0.53203\\
            1027 0.522784\\
            2053 0.531724\\
            4106 0.528917\\
            20530 0.525921\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    % \end{subfigure}\hspace{-1.5mm}
    \end{subfigure}\hspace{2.6mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    % ylabel={Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.45, ymax=0.53,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.45, 0.47, 0.49, 0.51},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.464338\\
            10 0.495647\\
            20 0.500347\\
            41 0.507185\\
            103 0.505606\\
            206 0.493543\\
            411 0.511097\\
            1027 0.501853\\
            2053 0.501759\\
            4106 0.488709\\
            20530 0.48503\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    % \end{subfigure}\hspace{-1.5mm}
    \end{subfigure}\hspace{2.35mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    % xlabel={Number of models},
                    % ylabel={Pearson - top 1k genes ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.52, ymax=0.60,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={0.52, 0.54, 0.56, 0.58},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 0.55583\\
            10 0.56141\\
            20 0.565504\\
            41 0.563919\\
            103 0.552859\\
            206 0.554643\\
            411 0.561375\\
            1027 0.555033\\
            2053 0.559021\\
            4106 0.555685\\
            20530 0.552662\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}


    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of genes per model},
                    ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=130, ymax=210,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={130, 150, 170, 190},
                    yticklabels={\thinspace130\thinspace, \thinspace150\thinspace, \thinspace170\thinspace, \thinspace190\thinspace},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            % precision=0,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 148\\
            10 169\\
            20 180\\
            41 179\\
            103 180\\
            206 186\\
            411 177\\
            1027 181\\
            2053 184\\
            4106 186\\
            20530 187\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{4.35mm}
        \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of genes per model},
                    % ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=70, ymax=150,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={70, 90, 110, 130},
                    yticklabels={\thinspace70\thinspace, \thinspace90\thinspace, \thinspace110\thinspace, \thinspace130\thinspace},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BRCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 89\\
            10 105\\
            20 115\\
            41 119\\
            103 127\\
            206 118\\
            411 123\\
            1027 115\\
            2053 122\\
            4106 119\\
            20530 122\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{2.6mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of genes per model},
                    % ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=50, ymax=130,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={50, 70, 90, 110},
                    yticklabels={\thinspace50\thinspace, \thinspace70\thinspace, \thinspace90\thinspace, \thinspace110\thinspace},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 67\\
            10 96\\
            20 106\\
            41 109\\
            103 102\\
            206 101\\
            411 114\\
            1027 105\\
            2053 103\\
            4106 98\\
            20530 94\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{2.35mm}
    \begin{subfigure}[t]{0.23\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.52, baseline]
                \begin{axis}[
                    xmode=log,
                    log ticks with fixed point,
                    xlabel={Number of genes per model},
                    % ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=90, ymax=170,
                    xtick={1, 10, 20, 40, 100, 200, 400, 1000, 2000, 4000, 20000},
                    xticklabels={1, 10, , 40, , 200, , 1000, , 4000, 20000},
                    ytick={90, 110, 130, 150},
                    yticklabels={\thinspace90\thinspace, \thinspace110\thinspace, \thinspace130\thinspace, \thinspace150\thinspace},
                    % yticklabel=\empty,
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={TCGA-BLCA},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=3,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            1 114\\
            10 134\\
            20 140\\
            41 140\\
            103 125\\
            206 123\\
            411 130\\
            1027 127\\
            2053 127\\
            4106 132\\
            20530 121\\
            };
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\vspace{-1.0mm}
    \caption{\textbf{Effect of varying the number of genes regressed per model.} Performance across the four TCGA datasets as a function of the number of genes regressed per \textit{Direct - ABMIL} model, using sequential chunking. To make the evaluation computationally feasible, \textit{all models are evaluated only on the subset of the first $800$ genes}. Metrics are defined as in Figure~\ref{fig:main_results}, except that the middle row shows the mean Pearson correlation of the top $50$ best-predicted genes. Results are reported as the mean over the five cross-validation folds.}
    \label{fig:main_results_detailed_first800}
\end{figure*}

==> figures/main_results4_pam50_std2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0, ymax=0.6,
        set layers,
        ytick={0, 0.2, 0.4, 0.6},
        yticklabels={0, 0.20, 0.40, 0.60},
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        % ytick={0, 1500, 3000, 4500},
        % yticklabels={0, 1.5k, 3.0k, 4.5k},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.25)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Pearson ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font={\footnotesize\bfseries}},
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.562243) +- (0, 0.0208197)
      (TCGA-HNSC, 0.330339) +- (0, 0.0220682)
      (TCGA-STAD, 0.358467) +- (0, 0.0677657)
      (TCGA-BLCA, 0.395625) +- (0, 0.0410757)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.541048) +- (0, 0.0154627)
      (TCGA-HNSC, 0.308577) +- (0, 0.0357018)
      (TCGA-STAD, 0.326961) +- (0, 0.081407)
      (TCGA-BLCA, 0.361964) +- (0, 0.041211)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.563735) +- (0, 0.0205112)
      (TCGA-HNSC, 0.316051) +- (0, 0.0255539)
      (TCGA-STAD, 0.349776) +- (0, 0.0739082)
      (TCGA-BLCA, 0.378201) +- (0, 0.0563399)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.414828) +- (0, 0.0194548)
      (TCGA-HNSC, 0.189866) +- (0, 0.0308896)
      (TCGA-STAD, 0.261739) +- (0, 0.076039)
      (TCGA-BLCA, 0.197647) +- (0, 0.0495538)};
    \legend{
            Direct - ABMIL,
            Direct - Patch-Level,
            Contrastive,
            kNN
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results4_std_num_geq_042.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0, ymax=5050,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 1500, 3000, 4500},
        yticklabels={0, 1.5k, 3.0k, 4.5k},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            % at={(0.5,-0.25)},
            at={(0.5,-0.225)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={\# genes $\geq 0.4$ Pearson ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font={\footnotesize\bfseries}},
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 4927 ) +- (0, 357.299)
      (TCGA-HNSC, 3987.8) +- (0, 765.179)
      (TCGA-STAD, 3240.2) +- (0, 1342.98)
      (TCGA-BLCA, 4364.6) +- (0, 1188.92)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 4213) +- (0, 353.379)
      (TCGA-HNSC, 3456.4) +- (0, 837.055)
      (TCGA-STAD, 2765.4) +- (0, 1713.97)
      (TCGA-BLCA, 3822.4) +- (0, 1206.4)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 4886.8) +- (0, 242.807)
      (TCGA-HNSC, 3750.2) +- (0, 835.731)
      (TCGA-STAD, 3184.2) +- (0, 1660.56)
      (TCGA-BLCA, 4183.6) +- (0, 975.421)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 1137) +- (0, 247.217)
      (TCGA-HNSC, 1158.6) +- (0, 463.492)
      (TCGA-STAD, 1328) +- (0, 981.967)
      (TCGA-BLCA, 1164.2) +- (0, 451.388)};
    \legend{
            Direct - ABMIL,
            Direct - Patch-Level,
            Contrastive,
            kNN
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results4_std_pearson2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0.0, ymax=0.30,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 0.1, 0.2, 0.3},
        yticklabels={0, 0.10, 0.20, 0.30},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Pearson ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.284548 ) +- (0, 0.00676863)
      (TCGA-HNSC, 0.256569) +- (0, 0.00900385)
      (TCGA-STAD, 0.216453) +- (0, 0.0314102)
      (TCGA-BLCA, 0.253299) +- (0, 0.0296211)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.267707) +- (0, 0.00988892)
      (TCGA-HNSC, 0.237809) +- (0, 0.0172336)
      (TCGA-STAD, 0.200889) +- (0, 0.044748)
      (TCGA-BLCA, 0.242186) +- (0, 0.0282367)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.283991) +- (0, 0.00442409)
      (TCGA-HNSC, 0.246884) +- (0, 0.0221961)
      (TCGA-STAD, 0.216922) +- (0, 0.0443081)
      (TCGA-BLCA, 0.249229) +- (0, 0.0256722)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.157735) +- (0, 0.0112034)
      (TCGA-HNSC, 0.141764) +- (0, 0.0260436)
      (TCGA-STAD, 0.135536) +- (0, 0.0373112)
      (TCGA-BLCA, 0.142848) +- (0, 0.0211071)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results4_std_pearson_top1k2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0.0, ymax=0.60,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 0.2, 0.4, 0.6},
        yticklabels={0, 0.20, 0.40, 0.60},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Pearson - top 1k genes ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.598019 ) +- (0, 0.0125496)
      (TCGA-HNSC, 0.589236) +- (0, 0.032307)
      (TCGA-STAD, 0.548459) +- (0, 0.0525175)
      (TCGA-BLCA, 0.60033) +- (0, 0.0378758)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.57276) +- (0, 0.0108307)
      (TCGA-HNSC, 0.565718) +- (0, 0.027937)
      (TCGA-STAD, 0.533843) +- (0, 0.0846625)
      (TCGA-BLCA, 0.577512) +- (0, 0.03613)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.596739) +- (0, 0.0146391)
      (TCGA-HNSC, 0.576468) +- (0, 0.0332305)
      (TCGA-STAD, 0.54385) +- (0, 0.0664589)
      (TCGA-BLCA, 0.590932) +- (0, 0.0356143)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.465541) +- (0, 0.0183544)
      (TCGA-HNSC, 0.465364) +- (0, 0.0432175)
      (TCGA-STAD, 0.469073) +- (0, 0.0605809)
      (TCGA-BLCA, 0.464156) +- (0, 0.0282119)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results4_std_spearman2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0.0, ymax=0.30,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 0.1, 0.2, 0.3},
        yticklabels={0, 0.10, 0.20, 0.30},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Spearman ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.276704) +- (0, 0.00515587)
      (TCGA-HNSC, 0.249034) +- (0, 0.0104545)
      (TCGA-STAD, 0.211412) +- (0, 0.0268514)
      (TCGA-BLCA, 0.246421) +- (0, 0.0275692)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.262753) +- (0, 0.00884314)
      (TCGA-HNSC, 0.23401) +- (0, 0.0149405)
      (TCGA-STAD, 0.198086) +- (0, 0.0443216)
      (TCGA-BLCA, 0.239056) +- (0, 0.0278722)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.278233) +- (0, 0.00495665)
      (TCGA-HNSC, 0.245035) +- (0, 0.0193272)
      (TCGA-STAD, 0.21548) +- (0, 0.0419687)
      (TCGA-BLCA, 0.247848) +- (0, 0.0237725)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.151575) +- (0, 0.011684)
      (TCGA-HNSC, 0.142326) +- (0, 0.0246204)
      (TCGA-STAD, 0.135455) +- (0, 0.0363681)
      (TCGA-BLCA, 0.142091) +- (0, 0.0193079)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results4_std_spearman_num_geq_042.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0, ymax=5050,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 1500, 3000, 4500},
        yticklabels={0, 1.5k, 3.0k, 4.5k},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.25)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={\# genes $\geq 0.4$ Spearman ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font={\footnotesize\bfseries}},
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 4424.4) +- (0, 288.354)
      (TCGA-HNSC, 3710.2) +- (0, 770.687)
      (TCGA-STAD, 3062.6) +- (0, 1167.27)
      (TCGA-BLCA, 4107) +- (0, 1180.19)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 3894.8) +- (0, 263.533)
      (TCGA-HNSC, 3284.4) +- (0, 782.431)
      (TCGA-STAD, 2704.8) +- (0, 1609.12)
      (TCGA-BLCA, 3727) +- (0, 1304.28)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 4501.4) +- (0, 171.096)
      (TCGA-HNSC, 3611.6) +- (0, 734.985)
      (TCGA-STAD, 3099) +- (0, 1550.73)
      (TCGA-BLCA, 4123.8) +- (0, 1019.43)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 924.4) +- (0, 193.692)
      (TCGA-HNSC, 1200.6) +- (0, 446.165)
      (TCGA-STAD, 1382.6) +- (0, 936.065)
      (TCGA-BLCA, 1060.6) +- (0, 446.393)};
    \legend{
            Direct - ABMIL,
            Direct - Patch-Level,
            Contrastive,
            kNN
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results4_std_spearman_top1k2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ybar=2.75pt,
        % bar width=0.35cm,
        bar width=0.475cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        % ymin=0, ymax=0.9,
        ymin=0.0, ymax=0.60,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 0.2, 0.4, 0.6},
        yticklabels={0, 0.20, 0.40, 0.60},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        % enlarge x limits=0.185, % (makes the different bar groups closer to eachother!) %%%%%
        % enlarge x limits=0.155, % (makes the different bar groups closer to eachother!) %%%%%
        enlarge x limits=0.25, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={mean Spearman - top 1k genes ($\uparrow$)},
        % ylabel style={font=\footnotesize},
        ylabel style={font=\scriptsize},
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        symbolic x coords={
           TCGA-BRCA,
           TCGA-HNSC,
           TCGA-STAD, 
           TCGA-BLCA},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=darkcerulean, draw=darkcerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (TCGA-BRCA, 0.577347) +- (0, 0.00870563)
      (TCGA-HNSC, 0.582472) +- (0, 0.0314083)
      (TCGA-STAD, 0.544475) +- (0, 0.049921)
      (TCGA-BLCA, 0.589089) +- (0, 0.0434532)};
    \addplot [fill=goldenpoppy, draw=goldenpoppy, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.560283) +- (0, 0.00778584)
      (TCGA-HNSC, 0.565656) +- (0, 0.0258026)
      (TCGA-STAD, 0.535415) +- (0, 0.0822393)
      (TCGA-BLCA, 0.571624) +- (0, 0.0461009)};
    \addplot [fill=ForestGreen, draw=ForestGreen, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.576493) +- (0, 0.00846886)
      (TCGA-HNSC, 0.574388) +- (0, 0.0312932)
      (TCGA-STAD, 0.543024) +- (0, 0.0687386)
      (TCGA-BLCA, 0.585774) +- (0, 0.0395914)};
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (TCGA-BRCA, 0.452247) +- (0, 0.0153078)
      (TCGA-HNSC, 0.471308) +- (0, 0.04202)
      (TCGA-STAD, 0.476998) +- (0, 0.0613084)
      (TCGA-BLCA, 0.455372) +- (0, 0.032232)};
  \end{axis}
  \end{tikzpicture}




\end{document}
